Integer superharmonic matrices on the $F$-lattice

We prove that the set of quadratic growths achievable by integer superharmonic functions on the $F$-lattice, a periodic subgraph of the square lattice with oriented edges, has the structure of an overlapping circle packing. The proof recursively constructs a distinct pair of recurrent functions for each rational point on a hyperbola. This proves a conjecture of Smart (2013) and completely describes the scaling limit of the Abelian sandpile on the $F$-lattice.

==> tikz/flattice_2.tikz <==
\begin{tikzpicture}
\fill[black] (-2,-2) circle (0.05 cm);
\draw[thick,->] (-2.925,-2) -- (-2.075,-2);
\draw[thick,->] (-1.075,-2) -- (-1.925,-2);
\fill[black] (-2,-1) circle (0.05 cm);
\draw[thick,->] (-2,-1.925) -- (-2,-1.075);
\draw[thick,->] (-2,-0.075) -- (-2,-0.925);
\fill[black] (-2,0) circle (0.05 cm);
\draw[thick,->] (-2.925,0) -- (-2.075,0);
\draw[thick,->] (-1.075,0) -- (-1.925,0);
\fill[black] (-2,1) circle (0.05 cm);
\draw[thick,->] (-2,0.075) -- (-2,0.925);
\draw[thick,->] (-2,1.925) -- (-2,1.075);
\fill[black] (-2,2) circle (0.05 cm);
\draw[thick,->] (-2.925,2) -- (-2.075,2);
\draw[thick,->] (-1.075,2) -- (-1.925,2);
\fill[black] (-1,-2) circle (0.05 cm);
\draw[thick,->] (-1,-2.925) -- (-1,-2.075);
\draw[thick,->] (-1,-1.075) -- (-1,-1.925);
\fill[black] (-1,-1) circle (0.05 cm);
\draw[thick,->] (-1.925,-1) -- (-1.075,-1);
\draw[thick,->] (-0.075,-1) -- (-0.925,-1);
\fill[black] (-1,0) circle (0.05 cm);
\draw[thick,->] (-1,-0.925) -- (-1,-0.075);
\draw[thick,->] (-1,0.925) -- (-1,0.075);
\fill[black] (-1,1) circle (0.05 cm);
\draw[thick,->] (-1.925,1) -- (-1.075,1);
\draw[thick,->] (-0.075,1) -- (-0.925,1);
\fill[black] (-1,2) circle (0.05 cm);
\draw[thick,->] (-1,1.075) -- (-1,1.925);
\draw[thick,->] (-1,2.925) -- (-1,2.075);
\fill[black] (0,-2) circle (0.05 cm);
\draw[thick,->] (-0.925,-2) -- (-0.075,-2);
\draw[thick,->] (0.925,-2) -- (0.075,-2);
\fill[black] (0,-1) circle (0.05 cm);
\draw[thick,->] (0,-1.925) -- (0,-1.075);
\draw[thick,->] (0,-0.075) -- (0,-0.925);
\fill[black] (0,0) circle (0.05 cm);
\draw[thick,->] (-0.925,0) -- (-0.075,0);
\draw[thick,->] (0.925,0) -- (0.075,0);
\fill[black] (0,1) circle (0.05 cm);
\draw[thick,->] (0,0.075) -- (0,0.925);
\draw[thick,->] (0,1.925) -- (0,1.075);
\fill[black] (0,2) circle (0.05 cm);
\draw[thick,->] (-0.925,2) -- (-0.075,2);
\draw[thick,->] (0.925,2) -- (0.075,2);
\fill[black] (1,-2) circle (0.05 cm);
\draw[thick,->] (1,-2.925) -- (1,-2.075);
\draw[thick,->] (1,-1.075) -- (1,-1.925);
\fill[black] (1,-1) circle (0.05 cm);
\draw[thick,->] (0.075,-1) -- (0.925,-1);
\draw[thick,->] (1.925,-1) -- (1.075,-1);
\fill[black] (1,0) circle (0.05 cm);
\draw[thick,->] (1,-0.925) -- (1,-0.075);
\draw[thick,->] (1,0.925) -- (1,0.075);
\fill[black] (1,1) circle (0.05 cm);
\draw[thick,->] (0.075,1) -- (0.925,1);
\draw[thick,->] (1.925,1) -- (1.075,1);
\fill[black] (1,2) circle (0.05 cm);
\draw[thick,->] (1,1.075) -- (1,1.925);
\draw[thick,->] (1,2.925) -- (1,2.075);
\fill[black] (2,-2) circle (0.05 cm);
\draw[thick,->] (1.075,-2) -- (1.925,-2);
\draw[thick,->] (2.925,-2) -- (2.075,-2);
\fill[black] (2,-1) circle (0.05 cm);
\draw[thick,->] (2,-1.925) -- (2,-1.075);
\draw[thick,->] (2,-0.075) -- (2,-0.925);
\fill[black] (2,0) circle (0.05 cm);
\draw[thick,->] (1.075,0) -- (1.925,0);
\draw[thick,->] (2.925,0) -- (2.075,0);
\fill[black] (2,1) circle (0.05 cm);
\draw[thick,->] (2,0.075) -- (2,0.925);
\draw[thick,->] (2,1.925) -- (2,1.075);
\fill[black] (2,2) circle (0.05 cm);
\draw[thick,->] (1.075,2) -- (1.925,2);
\draw[thick,->] (2.925,2) -- (2.075,2);
\end{tikzpicture}

==> tikz/flattice_3.tikz <==
\begin{tikzpicture}[scale=0.5]
\fill[black] (-2,-2) circle (0.05 cm);
\draw[thick,->] (-2,-2.925) -- (-2,-2.075);
\draw[thick,->] (-2,-1.075) -- (-2,-1.925);
\fill[black] (-2,-1) circle (0.05 cm);
\draw[thick,->] (-2.925,-1) -- (-2.075,-1);
\draw[thick,->] (-1.075,-1) -- (-1.925,-1);
\fill[black] (-2,0) circle (0.05 cm);
\draw[thick,->] (-2,-0.925) -- (-2,-0.075);
\draw[thick,->] (-2,0.925) -- (-2,0.075);
\fill[black] (-2,1) circle (0.05 cm);
\draw[thick,->] (-2,0.075) -- (-2,0.925);
\draw[thick,->] (-2,1.925) -- (-2,1.075);
\fill[black] (-2,2) circle (0.05 cm);
\draw[thick,->] (-2.925,2) -- (-2.075,2);
\draw[thick,->] (-1.075,2) -- (-1.925,2);
\fill[black] (-1,-2) circle (0.05 cm);
\draw[thick,->] (-1.925,-2) -- (-1.075,-2);
\draw[thick,->] (-0.075,-2) -- (-0.925,-2);
\fill[black] (-1,-1) circle (0.05 cm);
\draw[thick,->] (-1,-1.925) -- (-1,-1.075);
\draw[thick,->] (-1,-0.075) -- (-1,-0.925);
\fill[black] (-1,0) circle (0.05 cm);
\draw[thick,->] (-1,-0.925) -- (-1,-0.075);
\draw[thick,->] (-1,0.925) -- (-1,0.075);
\fill[black] (-1,1) circle (0.05 cm);
\draw[thick,->] (-1.925,1) -- (-1.075,1);
\draw[thick,->] (-0.075,1) -- (-0.925,1);
\fill[black] (-1,2) circle (0.05 cm);
\draw[thick,->] (-1,1.075) -- (-1,1.925);
\draw[thick,->] (-1,2.925) -- (-1,2.075);
\fill[black] (0,-2) circle (0.05 cm);
\draw[thick,->] (0,-2.925) -- (0,-2.075);
\draw[thick,->] (0,-1.075) -- (0,-1.925);
\fill[black] (0,-1) circle (0.05 cm);
\draw[thick,->] (0,-1.925) -- (0,-1.075);
\draw[thick,->] (0,-0.075) -- (0,-0.925);
\fill[black] (0,0) circle (0.05 cm);
\draw[thick,->] (-0.925,0) -- (-0.075,0);
\draw[thick,->] (0.925,0) -- (0.075,0);
\fill[black] (0,1) circle (0.05 cm);
\draw[thick,->] (0,0.075) -- (0,0.925);
\draw[thick,->] (0,1.925) -- (0,1.075);
\fill[black] (0,2) circle (0.05 cm);
\draw[thick,->] (0,1.075) -- (0,1.925);
\draw[thick,->] (0,2.925) -- (0,2.075);
\fill[black] (1,-2) circle (0.05 cm);
\draw[thick,->] (1,-2.925) -- (1,-2.075);
\draw[thick,->] (1,-1.075) -- (1,-1.925);
\fill[black] (1,-1) circle (0.05 cm);
\draw[thick,->] (0.075,-1) -- (0.925,-1);
\draw[thick,->] (1.925,-1) -- (1.075,-1);
\fill[black] (1,0) circle (0.05 cm);
\draw[thick,->] (1,-0.925) -- (1,-0.075);
\draw[thick,->] (1,0.925) -- (1,0.075);
\fill[black] (1,1) circle (0.05 cm);
\draw[thick,->] (1,0.075) -- (1,0.925);
\draw[thick,->] (1,1.925) -- (1,1.075);
\fill[black] (1,2) circle (0.05 cm);
\draw[thick,->] (0.075,2) -- (0.925,2);
\draw[thick,->] (1.925,2) -- (1.075,2);
\fill[black] (2,-2) circle (0.05 cm);
\draw[thick,->] (1.075,-2) -- (1.925,-2);
\draw[thick,->] (2.925,-2) -- (2.075,-2);
\fill[black] (2,-1) circle (0.05 cm);
\draw[thick,->] (2,-1.925) -- (2,-1.075);
\draw[thick,->] (2,-0.075) -- (2,-0.925);
\fill[black] (2,0) circle (0.05 cm);
\draw[thick,->] (2,-0.925) -- (2,-0.075);
\draw[thick,->] (2,0.925) -- (2,0.075);
\fill[black] (2,1) circle (0.05 cm);
\draw[thick,->] (1.075,1) -- (1.925,1);
\draw[thick,->] (2.925,1) -- (2.075,1);
\fill[black] (2,2) circle (0.05 cm);
\draw[thick,->] (2,1.075) -- (2,1.925);
\draw[thick,->] (2,2.925) -- (2,2.075);
\end{tikzpicture}

==> tikz/flattice_4.tikz <==
\begin{tikzpicture}[scale=0.5]
\fill[black] (-2,-2) circle (0.05 cm);
\draw[thick,->] (-2.925,-2) -- (-2.075,-2);
\draw[thick,->] (-1.075,-2) -- (-1.925,-2);
\fill[black] (-2,-1) circle (0.05 cm);
\draw[thick,->] (-2,-1.925) -- (-2,-1.075);
\draw[thick,->] (-2,-0.075) -- (-2,-0.925);
\fill[black] (-2,0) circle (0.05 cm);
\draw[thick,->] (-2,-0.925) -- (-2,-0.075);
\draw[thick,->] (-2,0.925) -- (-2,0.075);
\fill[black] (-2,1) circle (0.05 cm);
\draw[thick,->] (-2,0.075) -- (-2,0.925);
\draw[thick,->] (-2,1.925) -- (-2,1.075);
\fill[black] (-2,2) circle (0.05 cm);
\draw[thick,->] (-2.925,2) -- (-2.075,2);
\draw[thick,->] (-1.075,2) -- (-1.925,2);
\fill[black] (-1,-2) circle (0.05 cm);
\draw[thick,->] (-1,-2.925) -- (-1,-2.075);
\draw[thick,->] (-1,-1.075) -- (-1,-1.925);
\fill[black] (-1,-1) circle (0.05 cm);
\draw[thick,->] (-1,-1.925) -- (-1,-1.075);
\draw[thick,->] (-1,-0.075) -- (-1,-0.925);
\fill[black] (-1,0) circle (0.05 cm);
\draw[thick,->] (-1,-0.925) -- (-1,-0.075);
\draw[thick,->] (-1,0.925) -- (-1,0.075);
\fill[black] (-1,1) circle (0.05 cm);
\draw[thick,->] (-1.925,1) -- (-1.075,1);
\draw[thick,->] (-0.075,1) -- (-0.925,1);
\fill[black] (-1,2) circle (0.05 cm);
\draw[thick,->] (-1,1.075) -- (-1,1.925);
\draw[thick,->] (-1,2.925) -- (-1,2.075);
\fill[black] (0,-2) circle (0.05 cm);
\draw[thick,->] (0,-2.925) -- (0,-2.075);
\draw[thick,->] (0,-1.075) -- (0,-1.925);
\fill[black] (0,-1) circle (0.05 cm);
\draw[thick,->] (0,-1.925) -- (0,-1.075);
\draw[thick,->] (0,-0.075) -- (0,-0.925);
\fill[black] (0,0) circle (0.05 cm);
\draw[thick,->] (-0.925,0) -- (-0.075,0);
\draw[thick,->] (0.925,0) -- (0.075,0);
\fill[black] (0,1) circle (0.05 cm);
\draw[thick,->] (0,0.075) -- (0,0.925);
\draw[thick,->] (0,1.925) -- (0,1.075);
\fill[black] (0,2) circle (0.05 cm);
\draw[thick,->] (0,1.075) -- (0,1.925);
\draw[thick,->] (0,2.925) -- (0,2.075);
\fill[black] (1,-2) circle (0.05 cm);
\draw[thick,->] (1,-2.925) -- (1,-2.075);
\draw[thick,->] (1,-1.075) -- (1,-1.925);
\fill[black] (1,-1) circle (0.05 cm);
\draw[thick,->] (0.075,-1) -- (0.925,-1);
\draw[thick,->] (1.925,-1) -- (1.075,-1);
\fill[black] (1,0) circle (0.05 cm);
\draw[thick,->] (1,-0.925) -- (1,-0.075);
\draw[thick,->] (1,0.925) -- (1,0.075);
\fill[black] (1,1) circle (0.05 cm);
\draw[thick,->] (1,0.075) -- (1,0.925);
\draw[thick,->] (1,1.925) -- (1,1.075);
\fill[black] (1,2) circle (0.05 cm);
\draw[thick,->] (1,1.075) -- (1,1.925);
\draw[thick,->] (1,2.925) -- (1,2.075);
\fill[black] (2,-2) circle (0.05 cm);
\draw[thick,->] (1.075,-2) -- (1.925,-2);
\draw[thick,->] (2.925,-2) -- (2.075,-2);
\fill[black] (2,-1) circle (0.05 cm);
\draw[thick,->] (2,-1.925) -- (2,-1.075);
\draw[thick,->] (2,-0.075) -- (2,-0.925);
\fill[black] (2,0) circle (0.05 cm);
\draw[thick,->] (2,-0.925) -- (2,-0.075);
\draw[thick,->] (2,0.925) -- (2,0.075);
\fill[black] (2,1) circle (0.05 cm);
\draw[thick,->] (2,0.075) -- (2,0.925);
\draw[thick,->] (2,1.925) -- (2,1.075);
\fill[black] (2,2) circle (0.05 cm);
\draw[thick,->] (1.075,2) -- (1.925,2);
\draw[thick,->] (2.925,2) -- (2.075,2);
\end{tikzpicture}

==> tikz/flattice_5.tikz <==
\begin{tikzpicture}[scale=0.5]
\fill[black] (-2,-2) circle (0.05 cm);
\draw[thick,->] (-2,-2.925) -- (-2,-2.075);
\draw[thick,->] (-2,-1.075) -- (-2,-1.925);
\fill[black] (-2,-1) circle (0.05 cm);
\draw[thick,->] (-2,-1.925) -- (-2,-1.075);
\draw[thick,->] (-2,-0.075) -- (-2,-0.925);
\fill[black] (-2,0) circle (0.05 cm);
\draw[thick,->] (-2,-0.925) -- (-2,-0.075);
\draw[thick,->] (-2,0.925) -- (-2,0.075);
\fill[black] (-2,1) circle (0.05 cm);
\draw[thick,->] (-2,0.075) -- (-2,0.925);
\draw[thick,->] (-2,1.925) -- (-2,1.075);
\fill[black] (-2,2) circle (0.05 cm);
\draw[thick,->] (-2.925,2) -- (-2.075,2);
\draw[thick,->] (-1.075,2) -- (-1.925,2);
\fill[black] (-1,-2) circle (0.05 cm);
\draw[thick,->] (-1,-2.925) -- (-1,-2.075);
\draw[thick,->] (-1,-1.075) -- (-1,-1.925);
\fill[black] (-1,-1) circle (0.05 cm);
\draw[thick,->] (-1,-1.925) -- (-1,-1.075);
\draw[thick,->] (-1,-0.075) -- (-1,-0.925);
\fill[black] (-1,0) circle (0.05 cm);
\draw[thick,->] (-1,-0.925) -- (-1,-0.075);
\draw[thick,->] (-1,0.925) -- (-1,0.075);
\fill[black] (-1,1) circle (0.05 cm);
\draw[thick,->] (-1.925,1) -- (-1.075,1);
\draw[thick,->] (-0.075,1) -- (-0.925,1);
\fill[black] (-1,2) circle (0.05 cm);
\draw[thick,->] (-1,1.075) -- (-1,1.925);
\draw[thick,->] (-1,2.925) -- (-1,2.075);
\fill[black] (0,-2) circle (0.05 cm);
\draw[thick,->] (0,-2.925) -- (0,-2.075);
\draw[thick,->] (0,-1.075) -- (0,-1.925);
\fill[black] (0,-1) circle (0.05 cm);
\draw[thick,->] (0,-1.925) -- (0,-1.075);
\draw[thick,->] (0,-0.075) -- (0,-0.925);
\fill[black] (0,0) circle (0.05 cm);
\draw[thick,->] (-0.925,0) -- (-0.075,0);
\draw[thick,->] (0.925,0) -- (0.075,0);
\fill[black] (0,1) circle (0.05 cm);
\draw[thick,->] (0,0.075) -- (0,0.925);
\draw[thick,->] (0,1.925) -- (0,1.075);
\fill[black] (0,2) circle (0.05 cm);
\draw[thick,->] (0,1.075) -- (0,1.925);
\draw[thick,->] (0,2.925) -- (0,2.075);
\fill[black] (1,-2) circle (0.05 cm);
\draw[thick,->] (1,-2.925) -- (1,-2.075);
\draw[thick,->] (1,-1.075) -- (1,-1.925);
\fill[black] (1,-1) circle (0.05 cm);
\draw[thick,->] (0.075,-1) -- (0.925,-1);
\draw[thick,->] (1.925,-1) -- (1.075,-1);
\fill[black] (1,0) circle (0.05 cm);
\draw[thick,->] (1,-0.925) -- (1,-0.075);
\draw[thick,->] (1,0.925) -- (1,0.075);
\fill[black] (1,1) circle (0.05 cm);
\draw[thick,->] (1,0.075) -- (1,0.925);
\draw[thick,->] (1,1.925) -- (1,1.075);
\fill[black] (1,2) circle (0.05 cm);
\draw[thick,->] (1,1.075) -- (1,1.925);
\draw[thick,->] (1,2.925) -- (1,2.075);
\fill[black] (2,-2) circle (0.05 cm);
\draw[thick,->] (1.075,-2) -- (1.925,-2);
\draw[thick,->] (2.925,-2) -- (2.075,-2);
\fill[black] (2,-1) circle (0.05 cm);
\draw[thick,->] (2,-1.925) -- (2,-1.075);
\draw[thick,->] (2,-0.075) -- (2,-0.925);
\fill[black] (2,0) circle (0.05 cm);
\draw[thick,->] (2,-0.925) -- (2,-0.075);
\draw[thick,->] (2,0.925) -- (2,0.075);
\fill[black] (2,1) circle (0.05 cm);
\draw[thick,->] (2,0.075) -- (2,0.925);
\draw[thick,->] (2,1.925) -- (2,1.075);
\fill[black] (2,2) circle (0.05 cm);
\draw[thick,->] (2,1.075) -- (2,1.925);
\draw[thick,->] (2,2.925) -- (2,2.075);
\end{tikzpicture}

==> tikz/flattice_packing.tikz <==
\begin{tikzpicture}[fill=white,fill opacity=.75]
\draw (0,0) circle (1);
\draw (1,1) circle (1);
\draw (-1,1) circle (1);
\draw (-1,-1) circle (1);
\draw (1,-1) circle (1);

\draw (2,0) circle (1);
\draw (0,2) circle (1);
\draw (-2,0) circle (1);
\draw (0,-2) circle (1);
\end{tikzpicture}
